Robust and efficient validation of the linear hexahedral element

Checking mesh validity is a mandatory step before doing any finite element analysis. If checking the validity of tetrahedra is trivial, checking the validity of hexahedral elements is far from being obvious. In this paper, a method that robustly and efficiently compute the validity of standard linear hexahedral elements is presented. This method is a significant improvement of a previous work on the validity of curvilinear elements. The new implementation is simple and computationally efficient. The key of the algorithm is still to compute B\'ezier coefficients of the Jacobian determinant. We show that only 20 Jacobian determinants are necessary to compute the 27 B\'ezier coefficients. Those 20 Jacobians can be efficiently computed by calculating the volume of 20 tetrahedra. The new implementation is able to check the validity of about 6 million hexahedra per second on one core of a personal computer. Through the paper, all the necessary information is provided that allow to easily reproduce the results, \ie write a simple code that takes the coordinates of 8 points as input and outputs the validity of the hexahedron.

==> figures/tikz/areas.tex <==
\documentclass[tikz]{standalone}

%\input{../../../_commands}
\newlength\figwidth
\newlength\figheight
\setlength\figwidth{4cm}
\setlength\figheight{2\figwidth}

\begin{document}
\begin{tikzpicture}
\usetikzlibrary{calc}

\makeatletter
\@ifundefined{Hpict}{\newlength\Hpict}{}
\@ifundefined{Wpict}{\newlength\Wpict}{}
\@ifundefined{width}{\newlength\width}{}
\makeatother

\setlength\Hpict{\figheight}
\setlength\Wpict{\figwidth}
\setlength\width{.3\Wpict}

\tikzstyle{line} = [black]
\tikzstyle{tline} = [thick, black]
\tikzstyle{vertex} = [circle, inner sep = 1.2pt, fill = black]

\node[coordinate](1) at(0, 0) {};
\node[coordinate](2) at($(1) + (1\width,-.15\width)$) {};
\node[coordinate](3) at($(1) + (.9\width,.7\width)$) {};
\node[coordinate](4) at($(1) + (.1\width,.95\width)$) {};
\node[coordinate](dx) at(2\width, 0) {};
\node[coordinate](b1) at($(1) + (dx)$) {};
\node[coordinate](b2) at($(2) + (dx)$) {};
\node[coordinate](b3) at($(3) + (dx)$) {};
\node[coordinate](b4) at($(4) + (dx)$) {};
\draw[thick] (1)--(2)--(3)--(4)--cycle  (2)--(4);
\draw[thick] (b1)--(b2)--(b3)--(b4)--cycle  (b1)--(b3);
\node at($.333*(1)+.333*(2)+.333*(4)$) {$A_1$};
\node at($.333*(3)+.333*(2)+.333*(4)+(.05,.05)$) {$A_3$};
\node at($.333*(b2)+.333*(b1)+.333*(b3)$) {$A_2$};
\node at($.333*(b4)+.333*(b1)+.333*(b3)$) {$A_4$};
\node[vertex] at(1) {};
\node[vertex] at(2) {};
\node[vertex] at(3) {};
\node[vertex] at(4) {};
\node[vertex] at(b1) {};
\node[vertex] at(b2) {};
\node[vertex] at(b3) {};
\node[vertex] at(b4) {};
\node[gray] at($(1)+(-.2,-.2)$) {$1$};
\node[gray] at($(2)+(.2,-.2)$) {$2$};
\node[gray] at($(3)+(.2,.2)$) {$3$};
\node[gray] at($(4)+(-.2,.2)$) {$4$};
\node[gray] at($(b1)+(-.2,-.2)$) {$1$};
\node[gray] at($(b2)+(.2,-.2)$) {$2$};
\node[gray] at($(b3)+(.2,.2)$) {$3$};
\node[gray] at($(b4)+(-.2,.2)$) {$4$};


\end{tikzpicture}
\end{document}

\node[coordinate](R0) at(0, 0) {};
\node[coordinate](R1) at($(R0) + (.975\width,-.05\width)$) {};
\node[coordinate](R2) at($(R0) + (.15\width,.3\width)$) {};
\node[coordinate](R3) at($(R0) + (0,.95\width)$) {};
\node[coordinate](r1) at($(R0) + .8*(R1)-.8*(R0)$) {};
\node[coordinate](r2) at($(r1) + .8*(R2)-.8*(R0)$) {};
\node[coordinate](r3) at($(R0) + .8*(R2)-.8*(R0)$) {};
\node[coordinate](r4) at($(R0) + .8*(R3)-.8*(R0)$) {};
\node[coordinate](r5) at($(r1) + .8*(R3)-.8*(R0)$) {};
\node[coordinate](r6) at($(r2) + .8*(R3)-.8*(R0)$) {};
\node[coordinate](r7) at($(r3) + .8*(R3)-.8*(R0)$) {};
\draw[gray,->] (R0)--(R1);
\draw[gray,->] (R0)--(R2);
\draw[gray,->] (R0)--(R3);
\node[gray] at($(R1)+(.2,-.2)$) {$\xi$};
\node[gray] at($(R2)+(.2,.2)$) {$\eta$};
\node[gray] at($(R3)+(-.2,.2)$) {$\zeta$};
\draw[thick] (r4)--(R0)--(r1)--(r5)--(r4)--(r7)--(r6)--(r5)  (r1)--(r2)--(r6);
\draw[thick,dashed] (R0)--(r3)--(r7)  (r2)--(r3);

%%
\node[coordinate](P0) at(.7\Wpict, 0) {};
\node[coordinate](P1) at($(P0) + (.975\width,-.05\width)$) {};
\node[coordinate](P2) at($(P0) + (.15\width,.3\width)$) {};
\node[coordinate](P3) at($(P0) + (0,.97\width)$) {};
\node[coordinate,shift={(.2,.2)}](p0) at($(P0)+(.15\width, .1\width)$) {};
\node[coordinate,shift={(.2,.2)}](p1) at($(P0)+(.8\width, .2\width)$) {};
\node[coordinate,shift={(.2,.2)}](p2) at($(P0)+(.9\width, .4\width)$) {};
\node[coordinate,shift={(.2,.2)}](p3) at($(P0)+(.35\width, .4\width)$) {};
\node[coordinate,shift={(.2,.2)}](p4) at($(P0)+(.2\width, .65\width)$) {};
\node[coordinate,shift={(.2,.2)}](p5) at($(P0)+(.7\width, .55\width)$) {};
\node[coordinate,shift={(.2,.2)}](p6) at($(P0)+(.8\width, .75\width)$) {};
\node[coordinate,shift={(.2,.2)}](p7) at($(P0)+(.35\width, .8\width)$) {};
\draw[gray, ->] (P0)--(P1);
\draw[gray, ->] (P0)--(P2);
\draw[gray, ->] (P0)--(P3);
\node[gray] at($(P1)+(.2,-.2)$) {$x$};
\node[gray] at($(P2)+(-.2,.2)$) {$y$};
\node[gray] at($(P3)+(-.2,.2)$) {$z$};
\draw[thick] (p4)--(p0)--(p1)--(p5)--(p4)--(p7)--(p6)--(p5)  (p1)--(p2)--(p6);
\draw[thick,dashed] (p0)--(p3)--(p7)  (p2)--(p3);
%\draw[tline] plot [smooth, tension=1] coordinates {(p0) (pc1) (p1)};
%\draw[tline] plot [smooth, tension=1] coordinates {(p0) (pc2) (p2)};
%\draw[tline] plot [smooth, tension=1] coordinates {(p1) (pc3) (p2)};
%\draw[tline,dashed] plot [smooth, tension=1] coordinates {(p0) (pc4) (p3)};
%\draw[tline,dashed] plot [smooth, tension=1] coordinates {(p1) (pc5) (p3)};
%\draw[tline,dashed] plot [smooth, tension=1] coordinates {(p2) (pc6) (p3)};
%\node[vertex] at(p0) {};
%\node[vertex] at(p1) {};
%\node[vertex] at(p2) {};
%\node[vertex] at(p3) {};
%\node[vertex] at(pc1) {};
%\node[vertex] at(pc2) {};
%\node[vertex] at(pc3) {};
%\node[vertex] at(pc4) {};
%\node[vertex] at(pc5) {};
%\node[vertex] at(pc6) {};

%%
\makeatletter
\@ifundefined{matJ}{%
	\def\matJ{\vec J}%
}{}
\makeatother
\node[coordinate](m0a) at($-.6*(R0)+1.1*(R1)+.5*(R3)$) {};
\node[coordinate](m0b) at($.7*(P0)+.5*(P3)-.2*(P1)$) {};
\node[coordinate](m0) at($.5*(m0a)+.5*(m0b) + .05*(R3) - .05*(R0)$) {};
\draw[thick, ->, >=stealth] plot [smooth, tension=1] coordinates {(m0a) (m0) (m0b)};
\node at($(m0)+(-.1,.3)$) {$\phi$};

\end{tikzpicture}
\end{document}

==> figures/tikz/mapping.tex <==
\documentclass[tikz]{standalone}

%\input{../../../_commands}
\newlength\figwidth
\newlength\figheight
\setlength\figwidth{8cm}
\setlength\figheight{2\figwidth}
\def\x{\vec x}
\def\xr{\vec\xi}
\def\domref{\Omega_{ref}}

\begin{document}
\begin{tikzpicture}
\usetikzlibrary{calc}

\makeatletter
\@ifundefined{Hpict}{\newlength\Hpict}{}
\@ifundefined{Wpict}{\newlength\Wpict}{}
\@ifundefined{width}{\newlength\width}{}
\makeatother

\setlength\Hpict{\figheight}
\setlength\Wpict{\figwidth}
\setlength\width{.35\Wpict}

\tikzstyle{line} = [black]
\tikzstyle{tline} = [thick, black]
\tikzstyle{vertex} = [circle, inner sep = 1.2pt, fill = black]

\node[coordinate](R0) at(0, 0) {};
\node[coordinate](R1) at($(R0) + (.975\width,-.05\width)$) {};
\node[coordinate](R2) at($(R0) + (.15\width,.3\width)$) {};
\node[coordinate](R3) at($(R0) + (0,.95\width)$) {};
\node[coordinate](r1) at($(R0) + .8*(R1)-.8*(R0)$) {};
\node[coordinate](r2) at($(r1) + .8*(R2)-.8*(R0)$) {};
\node[coordinate](r3) at($(R0) + .8*(R2)-.8*(R0)$) {};
\node[coordinate](r4) at($(R0) + .8*(R3)-.8*(R0)$) {};
\node[coordinate](r5) at($(r1) + .8*(R3)-.8*(R0)$) {};
\node[coordinate](r6) at($(r2) + .8*(R3)-.8*(R0)$) {};
\node[coordinate](r7) at($(r3) + .8*(R3)-.8*(R0)$) {};
\draw[gray,->] (R0)--(R1);
\draw[gray,->] (R0)--(R2);
\draw[gray,->] (R0)--(R3);
\node[gray] at($(R0)+(.5\width,.5\width)$) {$\domref$};
\node[vertex] (r) at($(R0)+(.25\width,.15\width)$) {};
\node[anchor=west] at($(r)+(0,0)$) {$\xr$};
\node[gray] at($(R1)+(.2,-.2)$) {$\xi$};
\node[gray] at($(R2)+(.2,.2)$) {$\eta$};
\node[gray] at($(R3)+(-.2,.2)$) {$\zeta$};
\draw[thick] (r4)--(R0)--(r1)--(r5)--(r4)--(r7)--(r6)--(r5)  (r1)--(r2)--(r6);
\draw[thick,dashed] (R0)--(r3)--(r7)  (r2)--(r3);

%%
\node[coordinate](P0) at(.7\Wpict, 0) {};
\node[coordinate](P1) at($(P0) + (.975\width,-.05\width)$) {};
\node[coordinate](P2) at($(P0) + (.15\width,.3\width)$) {};
\node[coordinate](P3) at($(P0) + (0,.97\width)$) {};
\node[coordinate,shift={(.2,.2)}](p0) at($(P0)+(.15\width, .1\width)$) {};
\node[coordinate,shift={(.2,.2)}](p1) at($(P0)+(.8\width, .2\width)$) {};
\node[coordinate,shift={(.2,.2)}](p2) at($(P0)+(.9\width, .4\width)$) {};
\node[coordinate,shift={(.2,.2)}](p3) at($(P0)+(.35\width, .4\width)$) {};
\node[coordinate,shift={(.2,.2)}](p4) at($(P0)+(.2\width, .65\width)$) {};
\node[coordinate,shift={(.2,.2)}](p5) at($(P0)+(.7\width, .55\width)$) {};
\node[coordinate,shift={(.2,.2)}](p6) at($(P0)+(.8\width, .75\width)$) {};
\node[coordinate,shift={(.2,.2)}](p7) at($(P0)+(.35\width, .8\width)$) {};
\draw[gray, ->] (P0)--(P1);
\draw[gray, ->] (P0)--(P2);
\draw[gray, ->] (P0)--(P3);
\node[vertex,shift={(.2,.2)}] (p) at($(P0)+(.4\width,.3\width)$) {};
\node[anchor=west] at($(p)+(0,0)$) {$\x(\xr)$};
\node[gray] at($(P1)+(.2,-.2)$) {$x$};
\node[gray] at($(P2)+(-.2,.2)$) {$y$};
\node[gray] at($(P3)+(-.2,.2)$) {$z$};
\draw[thick] (p4)--(p0)--(p1)--(p5)--(p4)--(p7)--(p6)--(p5)  (p1)--(p2)--(p6);
\draw[thick,dashed] (p0)--(p3)--(p7)  (p2)--(p3);
%\draw[tline] plot [smooth, tension=1] coordinates {(p0) (pc1) (p1)};
%\draw[tline] plot [smooth, tension=1] coordinates {(p0) (pc2) (p2)};
%\draw[tline] plot [smooth, tension=1] coordinates {(p1) (pc3) (p2)};
%\draw[tline,dashed] plot [smooth, tension=1] coordinates {(p0) (pc4) (p3)};
%\draw[tline,dashed] plot [smooth, tension=1] coordinates {(p1) (pc5) (p3)};
%\draw[tline,dashed] plot [smooth, tension=1] coordinates {(p2) (pc6) (p3)};
%\node[vertex] at(p0) {};
%\node[vertex] at(p1) {};
%\node[vertex] at(p2) {};
%\node[vertex] at(p3) {};
%\node[vertex] at(pc1) {};
%\node[vertex] at(pc2) {};
%\node[vertex] at(pc3) {};
%\node[vertex] at(pc4) {};
%\node[vertex] at(pc5) {};
%\node[vertex] at(pc6) {};

%%
\makeatletter
\@ifundefined{matJ}{%
	\def\matJ{\vec J}%
}{}
\makeatother
\node[coordinate](m0a) at($-.6*(R0)+1.1*(R1)+.5*(R3)$) {};
\node[coordinate](m0b) at($.7*(P0)+.5*(P3)-.2*(P1)$) {};
\node[coordinate](m0) at($.5*(m0a)+.5*(m0b) + .05*(R3) - .05*(R0)$) {};
\draw[thick, ->, >=stealth] plot [smooth, tension=1] coordinates {(m0a) (m0) (m0b)};
\node at($(m0)+(-.1,.3)$) {$\phi$};

\end{tikzpicture}
\end{document}

==> figures/tikz/ordering3.tex <==
\documentclass[tikz]{standalone}

\newlength\figwidth
\setlength\figwidth{5cm}

\begin{document}
\begin{tikzpicture}
\usetikzlibrary{calc}

\makeatletter
\@ifundefined{width}{\newlength\width}{}
\makeatother

\setlength\width{.714\figwidth}

\tikzstyle{line} = [black]
\tikzstyle{tline} = [thick, black]
\tikzstyle{vertex} = [circle, inner sep = 1.4pt, fill = black]
\tikzstyle{vertexe} = [rectangle, inner sep = 1.4pt, fill = black]
\tikzstyle{vertexf} = [rectangle, inner sep = 1pt, fill = gray]
\tikzstyle{vertexv} = [rectangle, inner sep = 1pt, fill = gray]

\node[coordinate](third) at($(.25*\width,.35*\width)$) {};
\node[coordinate](t) at($(.07*\width,.05*\width)$) {};

% low order nodes
\node[coordinate](a1) at(0, 0) {};
\node[coordinate](a2) at($(a1) + (\width,0)$) {};
\node[coordinate](a3) at($(a2) + (third)$) {};
\node[coordinate](a4) at($(a1) + (third)$) {};
\node[coordinate](a5) at($(a1) + (0,\width)$) {};
\node[coordinate](a6) at($(a5) + (\width,0)$) {};
\node[coordinate](a7) at($(a6) + (third)$) {};
\node[coordinate](a8) at($(a5) + (third)$) {};

% frame
\node[coordinate](r1) at($1.4*(a2)-.4*(a1)$) {};
\node[coordinate](r2) at($1.4*(a4)-.4*(a1)$) {};
\node[coordinate](r3) at($1.4*(a5)-.4*(a1)$) {};
\draw[gray,->] (a1)--(r1);
\draw[gray,->] (a1)--(r2);
\draw[gray,->] (a1)--(r3);
\node[gray] at($(r1)+(.2,-.2)$) {$\xi$};
\node[gray] at($(r2)+(.1,.2)$) {$\eta$};
\node[gray] at($(r3)+(-.2,.2)$) {$\zeta$};

% hex frame
\draw[] (a5)--(a1)--(a2)--(a6)--(a5)--(a8)--(a7)--(a3)--(a2);
\draw[] (a6)--(a7);
\draw[dashed] (a8)--(a4)--(a3);
\draw[dashed] (a1)--(a4);

% low order nodes
\node[vertex] at(a1) {};
\node[vertex] at(a2) {};
\node[vertex] at(a3) {};
\node[vertex] at(a4) {};
\node[vertex] at(a5) {};
\node[vertex] at(a6) {};
\node[vertex] at(a7) {};
\node[vertex] at(a8) {};
\node at($(a1)+(t)$) {$1$};
\node at($(a2)+(t)$) {$2$};
\node at($(a3)+(t)$) {$3$};
\node at($(a4)+(t)$) {$4$};
\node at($(a5)+(t)$) {$5$};
\node at($(a6)+(t)$) {$6$};
\node at($(a7)+(t)$) {$7$};
\node at($(a8)+(t)$) {$8$};

% nodes on edges
\node[vertexe](a12) at($.5*(a1)+.5*(a2)$) {};
\node[vertexe](a23) at($.5*(a2)+.5*(a3)$) {};
\node[vertexe](a34) at($.5*(a3)+.5*(a4)$) {};
\node[vertexe](a41) at($.5*(a4)+.5*(a1)$) {};
\node[vertexe](a15) at($.5*(a1)+.5*(a5)$) {};
\node[vertexe](a26) at($.5*(a2)+.5*(a6)$) {};
\node[vertexe](a37) at($.5*(a3)+.5*(a7)$) {};
\node[vertexe](a48) at($.5*(a4)+.5*(a8)$) {};
\node[vertexe](a56) at($.5*(a5)+.5*(a6)$) {};
\node[vertexe](a67) at($.5*(a6)+.5*(a7)$) {};
\node[vertexe](a78) at($.5*(a7)+.5*(a8)$) {};
\node[vertexe](a85) at($.5*(a8)+.5*(a5)$) {};
\node at($(a12)+(t)$) {\color{black}$9$};
\node at($(a23)+(t)$) {\color{black}$10$};
\node at($(a34)+(t)$) {\color{black}$11$};
\node at($(a41)+(t)$) {\color{black}$12$};
\node at($(a15)+(t)$) {\color{black}$13$};
\node at($(a26)+(t)$) {\color{black}$14$};
\node at($(a37)+(t)$) {\color{black}$15$};
\node at($(a48)+(t)$) {\color{black}$16$};
\node at($(a56)+(t)$) {\color{black}$17$};
\node at($(a67)+(t)$) {\color{black}$18$};
\node at($(a78)+(t)$) {\color{black}$19$};
\node at($(a85)+(t)$) {\color{black}$20$};

% nodes on faces
\node[vertexf](f1) at($.5*(a12)+.5*(a34)$) {};
\node[vertexf](f2) at($.5*(a12)+.5*(a56)$) {};
\node[vertexf](f3) at($.5*(a23)+.5*(a67)$) {};
\node[vertexf](f4) at($.5*(a34)+.5*(a78)$) {};
\node[vertexf](f5) at($.5*(a41)+.5*(a85)$) {};
\node[vertexf](f6) at($.5*(a56)+.5*(a78)$) {};
\node at($(f1)+(t)$) {\color{gray}$21$};
\node at($(f2)+(t)$) {\color{gray}$22$};
\node at($(f3)+(t)$) {\color{gray}$23$};
\node at($(f4)+(t)$) {\color{gray}$24$};
\node at($(f5)+(t)$) {\color{gray}$25$};
\node at($(f6)+(t)$) {\color{gray}$26$};

% node in volume
\node[vertexv](v) at($.5*(f1)+.5*(f6)$) {};
\node at($(v)+(t)$) {\color{gray}$27$};

\end{tikzpicture}
\end{document}

==> figures/tikz/tetrahedron1.tex <==
\documentclass[tikz]{standalone}

\newlength\figwidth
\setlength\figwidth{5cm}

\begin{document}
\begin{tikzpicture}
\usetikzlibrary{calc}

\makeatletter
\@ifundefined{width}{\newlength\width}{}
\makeatother

\setlength\width{.714\figwidth}

\tikzstyle{line} = [black]
\tikzstyle{tline} = [thick, black]
\tikzstyle{vertex} = [circle, inner sep = 1.4pt, fill = black]

\useasboundingbox (-.1*\width,-.1*(\width) rectangle (1.5*\width,1.5*\width);
\node[coordinate](third) at($(.4*\width,.5*\width)$) {};
\node[coordinate](n1) at($.08*(-\width,-\width)$) {};
\node[coordinate](n2) at($.08*(\width,-\width)$) {};
\node[coordinate](n3) at($.08*(\width,\width)$) {};
\node[coordinate](n4) at($.08*(-\width,\width)$) {};
\node[coordinate](n5) at($.1*(0,-\width)$) {};
\node[coordinate](n6) at($.1*(\width,0)$) {};
\node[coordinate](n7) at($.1*(0,\width)$) {};
\node[coordinate](n8) at($.1*(-\width,0)$) {};

\node[coordinate](a1) at(0, 0) {};
\node[coordinate](a2) at($(a1) + (\width,0)$) {};
\node[coordinate](a3) at($(a2) + (third)$) {};
\node[coordinate](a4) at($(a1) + (third)$) {};
\node[coordinate](a5) at($(a1) + (0,\width)$) {};
\node[coordinate](a6) at($(a5) + (\width,0)$) {};
\node[coordinate](a7) at($(a6) + (third)$) {};
\node[coordinate](a8) at($(a5) + (third)$) {};
\draw[gray] (a5)--(a1)--(a2)--(a6)--(a5)--(a8)--(a7)--(a3)--(a2);
\draw[gray] (a6)--(a7);
\draw[dashed,gray] (a8)--(a4)--(a3);
\draw[dashed,gray] (a1)--(a4);

\draw[thick] (a5)--(a1)--(a2)--cycle;
\draw[thick,dashed] (a5)--(a4)--(a2);
\draw[thick,dashed] (a1)--(a4);

\node[vertex,rectangle,inner sep=1.6pt] at(a1) {};
\node at($(a1)+(n1)$) {$1$};

\end{tikzpicture}
\end{document}

==> figures/tikz/tetrahedron10.tex <==
\documentclass[tikz]{standalone}

\newlength\figwidth
\setlength\figwidth{5cm}

\begin{document}
\begin{tikzpicture}
\usetikzlibrary{calc}

\makeatletter
\@ifundefined{width}{\newlength\width}{}
\makeatother

\setlength\width{.714\figwidth}

\tikzstyle{line} = [black]
\tikzstyle{tline} = [thick, black]
\tikzstyle{vertex} = [circle, inner sep = 1.2pt, fill = black]

\useasboundingbox (-.1*\width,-.1*(\width) rectangle (1.5*\width,1.5*\width);
\node[coordinate](third) at($(.4*\width,.5*\width)$) {};
\node[coordinate](n1) at($.08*(-\width,-\width)$) {};
\node[coordinate](n2) at($.08*(\width,-\width)$) {};
\node[coordinate](n3) at($.08*(\width,\width)$) {};
\node[coordinate](n4) at($.08*(-\width,\width)$) {};
\node[coordinate](n5) at($.1*(0,-\width)$) {};
\node[coordinate](n6) at($.1*(\width,0)$) {};
\node[coordinate](n7) at($.1*(0,\width)$) {};
\node[coordinate](n8) at($.1*(-\width,0)$) {};

\node[coordinate](a1) at(0, 0) {};
\node[coordinate](a2) at($(a1) + (\width,0)$) {};
\node[coordinate](a3) at($(a2) + (third)$) {};
\node[coordinate](a4) at($(a1) + (third)$) {};
\node[coordinate](a5) at($(a1) + (0,\width)$) {};
\node[coordinate](a6) at($(a5) + (\width,0)$) {};
\node[coordinate](a7) at($(a6) + (third)$) {};
\node[coordinate](a8) at($(a5) + (third)$) {};
\draw[gray] (a5)--(a1)--(a2)--(a6)--(a5)--(a8)--(a7)--(a3)--(a2);
\draw[gray] (a6)--(a7);
\draw[dashed,gray] (a8)--(a4)--(a3);
\draw[dashed,gray] (a1)--(a4);

\node[coordinate](a12) at($.5*(a1)+.5*(a2)$) {};
\node[coordinate](a23) at($.5*(a2)+.5*(a3)$) {};
\node[coordinate](a34) at($.5*(a3)+.5*(a4)$) {};
\node[coordinate](a41) at($.5*(a4)+.5*(a1)$) {};
\node[coordinate](a15) at($.5*(a1)+.5*(a5)$) {};
\node[coordinate](a26) at($.5*(a2)+.5*(a6)$) {};
\node[coordinate](a37) at($.5*(a3)+.5*(a7)$) {};
\node[coordinate](a48) at($.5*(a4)+.5*(a8)$) {};
\node[coordinate](a56) at($.5*(a5)+.5*(a6)$) {};
\node[coordinate](a67) at($.5*(a6)+.5*(a7)$) {};
\node[coordinate](a78) at($.5*(a7)+.5*(a8)$) {};
\node[coordinate](a85) at($.5*(a8)+.5*(a5)$) {};

\draw[thick] (a2)--(a3)--(a67)--(a41)--cycle;
\draw[thick] (a2)--(a67);
\draw[thick,dashed] (a41)--(a3);

\node[vertex,rectangle,inner sep=2pt] at(a23) {};
\node at($(a23)+(n6)$) {$10$};

\end{tikzpicture}
\end{document}

==> figures/tikz/tetrahedron2.tex <==
\documentclass[tikz]{standalone}

\newlength\figwidth
\setlength\figwidth{5cm}

\begin{document}
\begin{tikzpicture}
\usetikzlibrary{calc}

\makeatletter
\@ifundefined{width}{\newlength\width}{}
\makeatother

\setlength\width{.714\figwidth}

\tikzstyle{line} = [black]
\tikzstyle{tline} = [thick, black]
\tikzstyle{vertex} = [circle, inner sep = 1.4pt, fill = black]

\useasboundingbox (-.1*\width,-.1*(\width) rectangle (1.5*\width,1.5*\width);
\node[coordinate](third) at($(.4*\width,.5*\width)$) {};
\node[coordinate](n1) at($.08*(-\width,-\width)$) {};
\node[coordinate](n2) at($.08*(\width,-\width)$) {};
\node[coordinate](n3) at($.08*(\width,\width)$) {};
\node[coordinate](n4) at($.08*(-\width,\width)$) {};
\node[coordinate](n5) at($.1*(0,-\width)$) {};
\node[coordinate](n6) at($.1*(\width,0)$) {};
\node[coordinate](n7) at($.1*(0,\width)$) {};
\node[coordinate](n8) at($.1*(-\width,0)$) {};

\node[coordinate](a1) at(0, 0) {};
\node[coordinate](a2) at($(a1) + (\width,0)$) {};
\node[coordinate](a3) at($(a2) + (third)$) {};
\node[coordinate](a4) at($(a1) + (third)$) {};
\node[coordinate](a5) at($(a1) + (0,\width)$) {};
\node[coordinate](a6) at($(a5) + (\width,0)$) {};
\node[coordinate](a7) at($(a6) + (third)$) {};
\node[coordinate](a8) at($(a5) + (third)$) {};
\draw[gray] (a5)--(a1)--(a2)--(a6)--(a5)--(a8)--(a7)--(a3)--(a2);
\draw[gray] (a6)--(a7);
\draw[dashed,gray] (a8)--(a4)--(a3);
\draw[dashed,gray] (a1)--(a4);

\draw[thick] (a6)--(a1)--(a2)--(a3)--cycle;
\draw[thick] (a6)--(a2);
\draw[thick,dashed] (a1)--(a3);

\node[vertex,rectangle,inner sep=2pt] at(a2) {};
\node at($(a2)+(n2)$) {$2$};

\end{tikzpicture}
\end{document}

==> figures/tikz/tetrahedron9.tex <==
\documentclass[tikz]{standalone}

\newlength\figwidth
\setlength\figwidth{5cm}

\begin{document}
\begin{tikzpicture}
\usetikzlibrary{calc}

\makeatletter
\@ifundefined{width}{\newlength\width}{}
\makeatother

\setlength\width{.714\figwidth}

\tikzstyle{line} = [black]
\tikzstyle{tline} = [thick, black]
\tikzstyle{vertex} = [circle, inner sep = 1.2pt, fill = black]

\useasboundingbox (-.1*\width,-.1*(\width) rectangle (1.5*\width,1.5*\width);
\node[coordinate](third) at($(.4*\width,.5*\width)$) {};
\node[coordinate](n1) at($.08*(-\width,-\width)$) {};
\node[coordinate](n2) at($.08*(\width,-\width)$) {};
\node[coordinate](n3) at($.08*(\width,\width)$) {};
\node[coordinate](n4) at($.08*(-\width,\width)$) {};
\node[coordinate](n5) at($.1*(0,-\width)$) {};
\node[coordinate](n6) at($.1*(\width,0)$) {};
\node[coordinate](n7) at($.1*(0,\width)$) {};
\node[coordinate](n8) at($.1*(-\width,0)$) {};

\node[coordinate](a1) at(0, 0) {};
\node[coordinate](a2) at($(a1) + (\width,0)$) {};
\node[coordinate](a3) at($(a2) + (third)$) {};
\node[coordinate](a4) at($(a1) + (third)$) {};
\node[coordinate](a5) at($(a1) + (0,\width)$) {};
\node[coordinate](a6) at($(a5) + (\width,0)$) {};
\node[coordinate](a7) at($(a6) + (third)$) {};
\node[coordinate](a8) at($(a5) + (third)$) {};
\draw[gray] (a5)--(a1)--(a2)--(a6)--(a5)--(a8)--(a7)--(a3)--(a2);
\draw[gray] (a6)--(a7);
\draw[dashed,gray] (a8)--(a4)--(a3);
\draw[dashed,gray] (a1)--(a4);

\node[coordinate](a12) at($.5*(a1)+.5*(a2)$) {};
\node[coordinate](a23) at($.5*(a2)+.5*(a3)$) {};
\node[coordinate](a34) at($.5*(a3)+.5*(a4)$) {};
\node[coordinate](a41) at($.5*(a4)+.5*(a1)$) {};
\node[coordinate](a15) at($.5*(a1)+.5*(a5)$) {};
\node[coordinate](a26) at($.5*(a2)+.5*(a6)$) {};
\node[coordinate](a37) at($.5*(a3)+.5*(a7)$) {};
\node[coordinate](a48) at($.5*(a4)+.5*(a8)$) {};
\node[coordinate](a56) at($.5*(a5)+.5*(a6)$) {};
\node[coordinate](a67) at($.5*(a6)+.5*(a7)$) {};
\node[coordinate](a78) at($.5*(a7)+.5*(a8)$) {};
\node[coordinate](a85) at($.5*(a8)+.5*(a5)$) {};

\draw[thick] (a1)--(a2)--(a56)--cycle;
\draw[thick,dashed] (a1)--(a34);
\draw[thick] (a56)--(a34)--(a2);

\node[vertex,rectangle,inner sep=2pt] at(a12) {};
\node at($(a12)+(n5)$) {$9$};

\end{tikzpicture}
\end{document}
